Sharpedo: Dual-Mode Uncertified DAG-Based Consensus Protocol

Mysticeti and Mahi-Mahi represent leading approaches to consensus protocols, leveraging a novel uncertified Directed Acyclic Graph data structure to achieve substantial performance benefits compared to prior work. Mysticeti and Mahi-Mahi differ in their underlying network assumptions, where the former makes assumptions about timing bounds for communication while the latter does not. Mysticeti trades robustness for lower levels of latency in ideal conditions, whereas Mahi-Mahi favours increased latency in order to ensure stronger progress guarantees in asynchronous settings. Although dual-mode protocols exist (i.e., protocols that can adapt do different network assumptions), none have been implemented to take full advantage of the novel data structure seen in the aforementioned protocols. Thus, our research project aims to trace the progression of consensus protocols, analyse how they address network assumptions constraints, and explore dual-mode protocols. Then, we present Sharpedo, the first dual-mode uncertified Directed Acyclic Graph consensus protocols which aims to achieve the best of both worlds: the high-performance of partially-synchronous protocols, while providing guarantees of progress even in asynchronous settings. Furthermore, Sharpedo integrates a novel dynamic scheduling mechanism resulting in improved system efficiency and performance optimization.

==> Chapters/Chapter2/Graphs/blockchain-linear.tex <==
\makebox[\textwidth][c]{
\begin{tikzpicture}[
    scale=1.5,
    node distance=1.8cm,
    validator/.style={draw, minimum size=0.8cm},
    >=Stealth
]
\footnotesize
% Leader labels above blocks
\node at (-5.5, 0.7) {\textbf{Leader}};
\node (l0) at (-4, 0.7) {$L_0$};
\node (l1) at (-2.5, 0.7) {$L_1$};
\node (l2) at (-1, 0.7) {$L_2$};
\node (l3) at (0.5, 0.7) {$L_3$};
\node (l4) at (2, 0.7) {$L_4$};
\node (l5) at (3.5, 0.7) {$L_5$};
\node[dashed] (l_cont) at (5, 0.7) {$L_k$};
% Blocks with block labels inside
\node[validator] (g) at (-5.5, 0) {$G$};
\node[validator] (b0) at (-4, 0) {$B_0$};
\node[validator] (b1) at (-2.5, 0) {$B_1$};
\node[validator] (b2) at (-1, 0) {$B_2$};
\node[validator] (b3) at (0.5, 0) {$B_3$};
\node[validator] (b4) at (2, 0) {$B_4$};
\node[validator] (b5) at (3.5, 0) {$B_5$};
% Dashed continuation block
\node[validator, dashed] (b_cont) at (5, 0) {$B_k$};
% Arrows connecting blocks
\draw[<-] (g.east) -- (b0.west);
\draw[<-] (b0.north) -- (l0.south);
\draw[<-] (b0.east) -- (b1.west);
\draw[<-] (b1.east) -- (b2.west);
\draw[<-] (b2.east) -- (b3.west);
\draw[<-] (b3.east) -- (b4.west);
\draw[<-] (b4.east) -- (b5.west);


\draw[<-] (b1.north) -- (l1.south);
\draw[<-] (b2.north) -- (l2.south);
\draw[<-] (b3.north) -- (l3.south);
\draw[<-] (b4.north) -- (l4.south);
\draw[<-] (b5.north) -- (l5.south);
\draw[<-, dashed] (b_cont.north) -- (l_cont.south);
% Dashed arrow to continuation
\draw[<-, dashed] (b5.east) -- (b_cont.west);
\end{tikzpicture}}

==> Chapters/Chapter2/Graphs/bullshark.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    first/.style={validator, fill=green!20},
    second/.style={validator, fill=blue!20},
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, blue, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth,
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2, 5) {$r+1$};
\node at (4, 5) {$r+2$};
\node at (6, 5) {$r+3$};
\node at (8, 5) {$r+4$};
\node at (10, 5) {$r+5$};
\node at (12, 5) {$r+6$};
\node at (14, 5) {$r+7$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round r validators
\node[propose, first] (v0r) at (0, 4) {$S_{0a}$};
\node[propose] (v1r) at (0, 3) {};
\node[propose] (v2r) at (0, 2) {};
\node[propose] (v3r) at (0, 1) {$F_{0}$};

% Round r+1 validators
\node[propose, first] (v0r1) at (2, 4) {};
\node[propose, first] (v1r1) at (2, 3) {};
\node[propose, first] (v2r1) at (2, 2) {};
\node[propose] (v3r1) at (2, 1) {};

% Round r+2 validators
\node[propose] (v0r2) at (4, 4) {};
\node[propose] (v1r2) at (4, 3) {};
\node[propose] (v2r2) at (4, 2) {};
\node[propose] (v3r2) at (4, 1) {$S_{0b}$};

% Round r+3 validators
\node[propose] (v0r3) at (6, 4) {};
\node[propose] (v1r3) at (6, 3) {};
\node[propose] (v2r3) at (6, 2) {};
\node[supporting_validator] (v3r3) at (6, 1) {};

% Round r+4 validators
\node[propose, second] (v0r4) at (8, 4) {$F_1$};
\node[propose] (v1r4) at (8, 3) {};
\node[propose] (v2r4) at (8, 2) {};
\node[propose] (v3r4) at (8, 1) {$S_{2a}$};

% Round r+5 validators
\node[propose] (v0r5) at (10, 4) {};
\node[propose] (v1r5) at (10, 3) {};
\node[propose] (v2r5) at (10, 2) {};
\node[propose] (v3r5) at (10, 1) {};

% Round r+6 validators
\node[propose] (v0r6) at (12, 4) {};
\node[propose] (v1r6) at (12, 3) {};
\node[propose] (v2r6) at (12, 2) {$S_{2b}$};
\node[propose] (v3r6) at (12, 1) {};

% Round r+7 validators
\node[propose, second] (v0r7) at (14, 4) {};
\node[propose, second] (v1r7) at (14, 3) {};
\node[propose, second] (v2r7) at (14, 2) {};
\node[propose] (v3r7) at (14, 1) {};

% Connections from r+1 to r
\draw[cert_support] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[cert_support] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[cert_support] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from r+2 to r+1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from r+3 to r+2
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[->] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[cert_support] (v3r3.west) -- (v3r2);

% Connections from r+4 to r+3
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[->] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Connections from r+5 to r+4
\draw[vote_support] (v0r5.west) -- (v0r4);
\draw[->] (v0r5.west) -- (v1r4);
\draw[->] (v0r5.west) -- (v2r4);

\draw[vote_support] (v1r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v1r4);
\draw[->] (v1r5.west) -- (v2r4);

\draw[vote_support] (v2r5.west) -- (v0r4);
\draw[->] (v2r5.west) -- (v1r4);
\draw[->] (v2r5.west) -- (v2r4);

\draw[->] (v3r5.west) -- (v1r4);
\draw[->] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);

% Connections from r+6 to r+5
\draw[vote_support] (v0r6.west) -- (v0r5);
\draw[->] (v0r6.west) -- (v1r5);
\draw[->] (v0r6.west) -- (v2r5);

\draw[->] (v1r6.west) -- (v0r5);
\draw[vote_support] (v1r6.west) -- (v1r5);
\draw[->] (v1r6.west) -- (v2r5);

\draw[->] (v2r6.west) -- (v0r5);
\draw[->] (v2r6.west) -- (v1r5);
\draw[vote_support] (v2r6.west) -- (v2r5);

\draw[->] (v3r6.west) -- (v1r5);
\draw[->] (v3r6.west) -- (v2r5);
\draw[->] (v3r6.west) -- (v3r5);

% Connections from r+7 to r+6
\draw[vote_support] (v0r7.west) -- (v0r6);
\draw[->] (v0r7.west) -- (v1r6);
\draw[->] (v0r7.west) -- (v2r6);

\draw[->] (v1r7.west) -- (v0r6);
\draw[vote_support] (v1r7.west) -- (v1r6);
\draw[->] (v1r7.west) -- (v2r6);

\draw[->] (v2r7.west) -- (v0r6);
\draw[->] (v2r7.west) -- (v1r6);
\draw[vote_support] (v2r7.west) -- (v2r6);

\draw[->] (v3r7.west) -- (v1r6);
\draw[->] (v3r7.west) -- (v2r6);
\draw[->] (v3r7.west) -- (v3r6);

% Wave boundaries
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r3) (v3r3), inner sep=8pt, label={[align=center]below:$w$}] {};

\node[draw, dashed, rounded corners, fit=(v0r4) (v3r4) (v0r7) (v3r7), inner sep=8pt, label={[align=center]below:$w+1$}] {};

\end{tikzpicture}

==> Chapters/Chapter2/Graphs/bullshark_partially_synchronous.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, blue, thick},
    >=Stealth,
    first/.style={validator, fill=green!20},
    second/.style={validator, fill=blue!20},
    vote_support/.style={->, blue, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};
\node at (12.5, 5) {$r+5$};
% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators
\node[boost] (v0r) at (0, 4) {};
\node[boost, first] (v1r) at (0, 3) {$L_0$};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {};
% Round R+1 validators
\node[boost] (v0r1) at (2.5, 4) {};
\node[boost, second] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
% Round R+2 validators
\node[boost] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {};
\node[boost, first, dashed] (v3r2) at (5, 1) {$L_1$};
% Round R+3 validators
\node[boost] (v0r3) at (7.5, 4) {};
\node[boost] (v1r3) at (7.5, 3) {};
\node[boost] (v2r3) at (7.5, 2) {};
% Round R+4 validators
\node[boost] (v0r4) at (10, 4) {};
\node[boost] (v1r4) at (10, 3) {};
\node[boost, first] (v2r4) at (10, 2) {$L_2$};
% Round R+5 validators
\node[boost, second] (v0r5) at (12.5, 4) {};
\node[boost, second] (v1r5) at (12.5, 3) {};
\node[boost, second] (v2r5) at (12.5, 2) {};
\node[boost, second] (v3r5) at (12.5, 1) {};
% Connections from Round R+1 to Round R
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);
\draw[->] (v1r1.west) -- (v0r);
\draw[support] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v3r);
% Connections from Round R+2 to Round R+1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);
\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);
\draw[->] (v2r2.west) -- (v0r1);
\draw[vote_support] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v0r1);
\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
% Connections from Round R+3 to Round R+2
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);
\draw[->] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);
\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[vote_support] (v2r3.west) -- (v2r2);
% Connections from Round R+4 to Round R+3
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);
\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);
\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[vote_support] (v2r4.west) -- (v2r3);
% Connections from Round R+5 to Round R+4
\draw[->] (v0r5.west) -- (v0r4);
\draw[->] (v0r5.west) -- (v1r4);
\draw[support] (v0r5.west) -- (v2r4);
\draw[->] (v1r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v1r4);
\draw[support] (v1r5.west) -- (v2r4);
\draw[->] (v2r5.west) -- (v0r4);
\draw[->] (v2r5.west) -- (v1r4);
\draw[support] (v2r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v0r4);
\draw[->] (v3r5.west) -- (v1r4);
\draw[support] (v3r5.west) -- (v2r4);
% Wave boundaries for each two rounds
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r1) (v2r1), inner sep=8pt, label={[align=center]below:$w$}] {};
\node[draw, dashed, rounded corners, fit=(v0r2) (v3r2) (v0r3) (v2r3), inner sep=8pt, label={[align=center]below:$w+1$}] {};
\node[draw, dashed, rounded corners, fit=(v0r4) (v2r4) (v0r5) (v3r5), inner sep=8pt, label={[align=center]below:$w+2$}] {};
\end{tikzpicture}

==> Chapters/Chapter2/Graphs/example_DAG.tex <==
\begin{tikzpicture}[scale=1,
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators (Propose)
\node[propose] (v0r) at (0, 4) {};
\node[propose] (v1r) at (0, 3) {};
\node[propose] (v2r) at (0, 2) {};
\node[propose] (v3r) at (0, 1) {};
% Round R+1 validators (Boost)
\node[propose] (v0r1) at (2.5, 4) {};
\node[propose] (v1r1) at (2.5, 3) {};
\node[propose] (v2r1) at (2.5, 2) {};
\node[propose] (v3r1) at (2.5, 1) {};
% Round R+2 validators (Boost)
\node[propose] (v0r2) at (5, 4) {};
\node[propose] (v1r2) at (5, 3) {};
\node[propose] (v2r2) at (5, 2) {};
\node[propose] (v3r2) at (5, 1) {};
% Connections from Round R+1 to Round R
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);
\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);
% Connections from Round R+2 to Round R+1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);
\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);
\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);
\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label=below:$w$] {};
\end{tikzpicture}


==> Chapters/Chapter2/Graphs/hotstuff.tex <==
\begin{tikzpicture}[
    >=stealth,
    scale=.6
]
% Phase labels
\node[font=\bfseries] at (2, 4.5) {\footnotesize request};
\node[font=\bfseries] at (6, 4.5) {\footnotesize prepare};
\node[font=\bfseries] at (10, 4.5) {\footnotesize pre-commit};
\node[font=\bfseries] at (14, 4.5) {\footnotesize commit};
\node[font=\bfseries] at (18, 4.5) {\footnotesize decide};
% Timeline entities
\node[font=\bfseries] at (-1.2, 3.5) {Client};
\node[font=\bfseries] at (-1.2, 2.5) {$L$};
\node[font=\bfseries] at (-1.2, 1.5) {$p_1$};
\node[font=\bfseries] at (-1.2, 0.5) {$p_2$};
\node[font=\bfseries] at (-1.2, -0.5) {$p_3$};
% Timeline arrows for each entity
\draw[->, thick] (0, 3.5) -- (20, 3.5);
\draw[->, thick] (0, 2.5) -- (20, 2.5);
\draw[->, thick] (0, 1.5) -- (20, 1.5);
\draw[->, thick] (0, 0.5) -- (20, 0.5);
% Node 3 failure indication
\draw[thick] (0, -0.5) -- (0.8, -0.5);
\node[font=\Large] at (1, -0.5) {$\times$};
\draw[->, thick] (1.2, -0.5) -- (20, -0.5);
% Phase separators
\foreach \x in {4, 8, 12, 16} {
    \draw[dashed, gray] (\x, 4) -- (\x, -1);
}
% Sub-phase separators (halfway points)
\foreach \x in {6, 10, 14} {
    \draw[dotted, gray!50] (\x, 4) -- (\x, -1);
}

% Coordinate definitions
% Request phase 
\coordinate (c2) at (0, 3.5);
\coordinate (L4) at (4, 2.5);

% Prepare phase - broadcast (x=5) and vote collection (x=7)
\coordinate (L5) at (6, 2.5);
\coordinate (n15) at (6, 1.5);
\coordinate (n25) at (6, 0.5);
\coordinate (n35) at (6, -0.5);
\coordinate (L7) at (8, 2.5);
\coordinate (n17) at (6, 1.5);
\coordinate (n27) at (6, 0.5);

% Pre-commit phase - broadcast (x=9) and vote collection (x=11)
\coordinate (L9) at (8, 2.5);
\coordinate (n19) at (10, 1.5);
\coordinate (n29) at (10, 0.5);
\coordinate (n39) at (10, -0.5);
\coordinate (L11) at (12, 2.5);
\coordinate (n111) at (10, 1.5);
\coordinate (n211) at (10, 0.5);

% Commit phase - broadcast (x=13) and vote collection (x=15)
\coordinate (L13) at (12, 2.5);
\coordinate (n113) at (14, 1.5);
\coordinate (n213) at (14, 0.5);
\coordinate (n313) at (14, -0.5);
\coordinate (L15) at (16, 2.5);
\coordinate (n115) at (14, 1.5);
\coordinate (n215) at (14, 0.5);

% Decide phase
\coordinate (c20) at (20, 3.5);
\coordinate (L17) at (16, 2.5);
\coordinate (n117) at (18, 1.5);
\coordinate (n217) at (18, 0.5);
\coordinate (n317) at (18, -0.5);
\coordinate (L20) at (20, 2.5);
\coordinate (n120) at (18, 1.5);
\coordinate (n220) at (18, 0.5);
\coordinate (n320) at (18, -0.5);

% Request phase - Client to Leader
\draw[->, green!60!black, thick] (c2) -- (L4);

% Prepare phase
% Leader broadcasts proposal (first half)
\draw[->, orange, thick] (L4) -- (n15);
\draw[->, orange, thick] (L4) -- (n25);
\draw[->, orange, thick] (L4) -- (n35);
% Nodes vote back to leader (second half)
\draw[->, blue, thick] (n17) -- (L7);
\draw[->, blue, thick] (n27) -- (L7);

% Pre-commit phase
% Leader broadcasts prepare-QC (first half)
\draw[->, red, thick] (L7) -- (n19);
\draw[->, red, thick] (L7) -- (n29);
\draw[->, red, thick] (L7) -- (n39);
% Nodes vote back to leader (second half)
\draw[->, cyan, thick] (n111) -- (L11);
\draw[->, cyan, thick] (n211) -- (L11);

% Commit phase
% Leader broadcasts pre-commit-QC (first half)
\draw[->, green!60!black, thick] (L11) -- (n113);
\draw[->, green!60!black, thick] (L11) -- (n213);
\draw[->, green!60!black, thick] (L11) -- (n313);
% Nodes vote back to leader (second half)
\draw[->, purple, thick] (n115) -- (L15);
\draw[->, purple, thick] (n215) -- (L15);

% Decide phase
% Leader broadcasts commit-QC
\draw[->, yellow!80!black, thick] (L15) -- (n117);
\draw[->, yellow!80!black, thick] (L15) -- (n217);
\draw[->, yellow!80!black, thick] (L15) -- (n317);
% All reply to client
\draw[->, red, thick] (L17) -- (c20);
\draw[->, yellow!80!black, thick] (n120) -- (c20);
\draw[->, yellow!80!black, thick] (n220) -- (c20);

\end{tikzpicture}

==> Chapters/Chapter2/Graphs/mysticeti.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={rectangle, draw, minimum size=0.8cm},
    propose/.style={validator},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize

\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};

\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

\node[boost] (v0r) at (0, 4) {};
\node[boost] (v1r) at (0, 3) {$L1_{b}$};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {$ L1_{a}$};

\node[boost] (v0r1) at (2.5, 4) {$L2_{a}$};
\node[boost] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {$L2_{b}$};
\node[boost] (v3r1) at (2.5, 1) {};

\node[boost] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {$L3_{a}$};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {$L3_{b}$};

\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

\node[anchor=east] at (-0.2,0.4-0) {$\scriptstyle w$};
\node[anchor=east] at (2.3,0.4-0.2) {$\scriptstyle w+1$};
\node[anchor=east] at (4.8,0.4-0.4) {$\scriptstyle w+2$};

\draw[black, line width=1pt] (0,0.4) -- (5,0.4);
\draw[black, line width=1pt] (2.5,0.2) -- (5,0.2);
\draw[black, line width=1pt, dotted] (5,0.2) -- (5.5,0.2);
\draw[black, line width=1pt] (5,0) -- (5.5,0);
\draw[black, line width=1pt, dotted] (5,0) -- (6,0);

\end{tikzpicture}

==> Chapters/Chapter2/Graphs/pbft.tex <==
\begin{tikzpicture}[
scale=0.6,
    >=stealth,
]

% Phase labels
\node[font=\bfseries] at (2, 4.5) {\footnotesize request};
\node[font=\bfseries] at (6, 4.5) {\footnotesize pre-prepare};
\node[font=\bfseries] at (10, 4.5) {\footnotesize prepare};
\node[font=\bfseries] at (14, 4.5) {\footnotesize commit};
\node[font=\bfseries] at (18, 4.5) {\footnotesize reply};

% Timeline entities
\node[font=\bfseries] at (-1.2, 3.5) {Client};
\node[font=\bfseries] at (-1.2, 2.5) {$p_0$};
\node[font=\bfseries] at (-1.2, 1.5) {$p_1$};
\node[font=\bfseries] at (-1.2, 0.5) {$p_2$};
\node[font=\bfseries] at (-1.2, -0.5) {$p_3$};

% Timeline arrows for each entity
\draw[->, thick] (0, 3.5) -- (20, 3.5);
\draw[->, thick] (0, 2.5) -- (20, 2.5);
\draw[->, thick] (0, 1.5) -- (20, 1.5);
\draw[->, thick] (0, 0.5) -- (20, 0.5);

% Node 3 failure indication
\draw[thick] (0, -0.5) -- (0.8, -0.5);
\node[font=\Large] at (1, -0.5) {$\times$};
\draw[->, thick] (1.2, -0.5) -- (20, -0.5);

% Phase separators
\foreach \x in {4, 8, 12, 16} {
    \draw[dashed, gray] (\x, 4) -- (\x, -1);
}

% Invisible nodes at each phase separator for each entity
% Request phase (x=2)
\coordinate (c2) at (0, 3.5);
\coordinate (n02) at (4, 2.5);
\coordinate (n12) at (4, 1.5);
\coordinate (n22) at (4, 0.5);
\coordinate (n32) at (4, -0.5);

% Pre-prepare phase (x=4)
\coordinate (c4) at (8, 3.5);
\coordinate (n04) at (8, 2.5);
\coordinate (n14) at (8, 1.5);
\coordinate (n24) at (8, 0.5);
\coordinate (n34) at (8, -0.5);

% Prepare phase (x=6)
\coordinate (c6) at (12, 3.5);
\coordinate (n06) at (12, 2.5);
\coordinate (n16) at (12, 1.5);
\coordinate (n26) at (12, 0.5);
\coordinate (n36) at (12, -0.5);

% Commit phase (x=8)
\coordinate (c8) at (16, 3.5);
\coordinate (n08) at (16, 2.5);
\coordinate (n18) at (16, 1.5);
\coordinate (n28) at (16, 0.5);
\coordinate (n38) at (16, -0.5);

% Reply phase (x=10) - endpoint
\coordinate (c10) at (20, 3.5);
\coordinate (n010) at (20, 2.5);
\coordinate (n110) at (20, 1.5);
\coordinate (n210) at (20, 0.5);
\coordinate (n310) at (20, -0.5);

% Request phase - Client to Node 0
\draw[->, green!60!black, thick] (c2) -- (n02);

% Pre-prepare phase - Node 0 to others
\draw[->, orange, thick] (n02) -- (n14);
\draw[->, orange, thick] (n02) -- (n24);
\draw[->, orange, thick] (n02) -- (n34);

% Prepare phase - All to all
% Node 0 to others
\draw[->, blue, thick] (n04) -- (n16);
\draw[->, green!60!black, thick] (n04) -- (n26);
% Node 1 to others
\draw[->, green!60!black, thick] (n14) -- (n06);
\draw[->, blue, thick] (n14) -- (n26);
% Node 2 to others
\draw[->, blue, thick] (n24) -- (n06);
\draw[->, green!60!black, thick] (n24) -- (n16);

% Commit phase - All to all
% Node 0 to others
\draw[->, red, thick] (n06) -- (n18);
\draw[->, cyan, thick] (n06) -- (n28);
% Node 1 to others
\draw[->, cyan, thick] (n16) -- (n08);
\draw[->, red, thick] (n16) -- (n28);
% Node 2 to others
\draw[->, orange, thick] (n26) -- (n08);
\draw[->, cyan, thick] (n26) -- (n18);

% Reply phase - All to client
\draw[->, red, thick] (n08) -- (c10);
\draw[->, orange, thick] (n18) -- (c10);
\draw[->, yellow!80!black, thick] (n28) -- (c10);

\end{tikzpicture}

==> Chapters/Chapter2/Graphs/tusk.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={rectangle, draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    first/.style={validator, fill=green!20},
    second/.style={validator, fill=blue!20},
    vote_support/.style={->, green!60!black, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, blue, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round r validators
\node[boost] (v0r) at (0, 4) {};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost, first] (v3r) at (0, 1) {$L_0$};

% Round r+1 validators
\node[boost] (v0r1) at (2.5, 4) {};
\node[boost] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
\node[boost, first] (v3r1) at (2.5, 1) {};

% Round r+2 validators
\node[boost] (v0r2) at (5, 4) {};
\node[boost, second] (v1r2) at (5, 3) {$L_1$};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};

% Round r+3 validators
\node[boost, second] (v0r3) at (7.5, 4) {};
\node[boost, second] (v1r3) at (7.5, 3) {};
\node[boost, second] (v2r3) at (7.5, 2) {};
\node[boost, second] (v3r3) at (7.5, 1) {};

% Round r+4 validators
\node[boost] (v0r4) at (10, 4) {};
\node[boost] (v1r4) at (10, 3) {};
\node[boost] (v2r4) at (10, 2) {};
\node[boost] (v3r4) at (10, 1) {};

% Connections from r+1 to r
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);
\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[vote_support] (v3r1.west) -- (v3r);

% Connections from r+2 to r+1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);
\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[vote_support] (v1r2.west) -- (v3r1);
\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from r+3 to r+2
\draw[->] (v0r3.west) -- (v0r2);
\draw[cert_support] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);
\draw[->] (v1r3.west) -- (v0r2);
\draw[cert_support] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);
\draw[->] (v2r3.west) -- (v0r2);
\draw[cert_support] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);
\draw[cert_support] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from r+4 to r+3
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);
\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);
\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Wave boundaries
\node[draw,green!60!black, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};
\node[draw, blue!60!black, dashed, rounded corners, fit=(v0r2) (v3r2) (v0r4) (v3r4), inner sep=8pt, label={[align=center]below:$w+1$}] {};

\end{tikzpicture}

==> Chapters/Chapter3/General/equivocation.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, },
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    equivocating/.style={validator, fill=red!20},
    >=Stealth,
equivocatingcommit/.style={validator, fill=green!20},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5.4) {$r$};
\node at (2.5, 5.4) {$r+1$};
\node at (5, 5.4) {$r+2$};
% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators (Propose)
\node[equivocatingcommit] (v0r) at (0, 4) {$L1_{a}$};
\node[equivocating] (v3r_R) at (0.4, 4.5) {\scriptsize$L1_{a'}$};
\node[propose] (v1r) at (0, 3){};
\node[propose] (v2r) at (0, 2){};
% v3 equivocates - two blocks
\node[propose] (v3r_L) at (0, 1){};
% Round R+1 validators (Boost)
\node[propose] (v0r1) at (2.5, 4) {};
\node[propose] (v1r1) at (2.5, 3) {};
\node[propose] (v2r1) at (2.5, 2) {};
\node[propose] (v3r1) at (2.5, 1) {};
% Round R+2 validators (Boost)
\node[propose] (v0r2) at (5, 4) {};
\node[propose] (v1r2) at (5, 3) {};
\node[propose] (v2r2) at (5, 2) {};
\node[propose] (v3r2) at (5, 1) {};
% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v3r_R);
\draw[->] (v0r1.west) -- (v2r);
\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v3r1.west) -- (v1r);
% Support for equivocating blocks
\draw[->] (v3r1.west) -- (v3r_L); % v3 supports L_r
\draw[->] (v3r1.west) -- (v0r); % v3 supports L_r
% Connections from Boost-2 to Boost-1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);
\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);
\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);
% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r_L) (v3r_R) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};
\end{tikzpicture}

==> Chapters/Chapter3/direct_rule/mahi_mahi_direct_commit.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[boost, leader] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {$L1_b$};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r1) at (2.5, 4) {};
\node[supporting_validator] (v1r1) at (2.5, 3) {};
\node[supporting_validator] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r2) at (5, 4) {};
\node[supporting_validator] (v1r2) at (5, 3) {};
\node[supporting_validator] (v2r2) at (5, 2) {};
\node[supporting_validator] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote)
\node[supporting_validator] (v0r3) at (7.5, 4) {};
\node[supporting_validator] (v1r3) at (7.5, 3) {};
\node[supporting_validator] (v2r3) at (7.5, 2) {};
\node[supporting_validator] (v3r3) at (7.5, 1) {};

% Round R+4 validators (Certify)
\node[supporting_validator] (v0r4) at (10, 4) {};
\node[supporting_validator] (v1r4) at (10, 3) {};
\node[supporting_validator] (v2r4) at (10, 2) {};
\node[supporting_validator] (v3r4) at (10, 1) {};

% Connections from Boost-1 to Propose (represent references)
\draw[support] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[support] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[support] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r2.west) -- (v0r1);
\draw[support] (v0r2.west) -- (v1r1);
\draw[support] (v0r2.west) -- (v2r1);

\draw[support] (v1r2.west) -- (v0r1);
\draw[support] (v1r2.west) -- (v1r1);
\draw[support] (v1r2.west) -- (v2r1);

\draw[support] (v2r2.west) -- (v0r1);
\draw[support] (v2r2.west) -- (v1r1);
\draw[support] (v2r2.west) -- (v2r1);

\draw[support] (v3r2.west) -- (v1r1);
\draw[support] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (emphasize votes for leader)
\draw[support] (v0r3.west) -- (v0r2);
\draw[support] (v0r3.west) -- (v1r2);
\draw[support] (v0r3.west) -- (v2r2);

\draw[support] (v1r3.west) -- (v0r2);
\draw[support] (v1r3.west) -- (v1r2);
\draw[support] (v1r3.west) -- (v2r2);

\draw[support] (v2r3.west) -- (v0r2);
\draw[support] (v2r3.west) -- (v1r2);
\draw[support] (v2r3.west) -- (v2r2);

\draw[support] (v3r3.west) -- (v1r2);
\draw[support] (v3r3.west) -- (v2r2);
\draw[support] (v3r3.west) -- (v3r2);

% Connections from Certify to Vote (emphasize certificates)
\draw[support] (v0r4.west) -- (v0r3);
\draw[support] (v0r4.west) -- (v1r3);
\draw[support] (v0r4.west) -- (v2r3);

\draw[support] (v1r4.west) -- (v0r3);
\draw[support] (v1r4.west) -- (v1r3);
\draw[support] (v1r4.west) -- (v2r3);

\draw[support] (v2r4.west) -- (v0r3);
\draw[support] (v2r4.west) -- (v1r3);
\draw[support] (v2r4.west) -- (v2r3);

\draw[support] (v3r4.west) -- (v1r3);
\draw[support] (v3r4.west) -- (v2r3);
\draw[support] (v3r4.west) -- (v3r3);

% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r4) (v3r4), inner sep=8pt, label={[align=center]below:$w$}] {};

\end{tikzpicture}
\label{fig:mahi_mahi_direct_commit}

==> Chapters/Chapter3/direct_rule/mahi_mahi_direct_skip.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    nosupport/.style={->, red!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=red!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[boost] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost,leader] (v3r) at (0, 1) {$L1_b$};

% Round R+1 validators (Boost)
\node[boost] (v0r1) at (2.5, 4) {};
\node[boost] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[boost] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote)
\node[skipping_validator] (v0r3) at (7.5, 4) {};
\node[skipping_validator] (v1r3) at (7.5, 3) {};
\node[skipping_validator] (v2r3) at (7.5, 2) {};
\node[boost] (v3r3) at (7.5, 1) {};

% Round R+4 validators (Certify)
\node[boost] (v0r4) at (10, 4) {};
\node[boost] (v1r4) at (10, 3) {};
\node[boost] (v2r4) at (10, 2) {};
\node[boost] (v3r4) at (10, 1) {};

% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (emphasize votes for leader)
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[->] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[->] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r4) (v3r4), inner sep=8pt, label={[align=center]below:$w$}] {};

\end{tikzpicture}

==> Chapters/Chapter3/direct_rule/mysticeti_direct_commit.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[leader] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {$L1_{b}$};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r1) at (2.5, 4) {};
\node[supporting_validator] (v1r1) at (2.5, 3) {};
\node[supporting_validator] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r2) at (5, 4) {};
\node[supporting_validator] (v1r2) at (5, 3) {};
\node[supporting_validator] (v2r2) at (5, 2) {};
\node[supporting_validator] (v3r2) at (5, 1) {};

% Connections from Boost-1 to Propose (represent references)
\draw[support] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[support] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[support] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r2.west) -- (v0r1);
\draw[support] (v0r2.west) -- (v1r1);
\draw[support] (v0r2.west) -- (v2r1);

\draw[support] (v1r2.west) -- (v0r1);
\draw[support] (v1r2.west) -- (v1r1);
\draw[support] (v1r2.west) -- (v2r1);

\draw[support] (v2r2.west) -- (v0r1);
\draw[support] (v2r2.west) -- (v1r1);
\draw[support] (v2r2.west) -- (v2r1);

\draw[support] (v3r2.west) -- (v1r1);
\draw[support] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);



% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};
\end{tikzpicture}

==> Chapters/Chapter3/direct_rule/mysticeti_direct_skip.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=red!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};


% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[boost] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost, leader] (v3r) at (0, 1) {$L1_b$};

% Round R+1 validators (Boost)
\node[skipping_validator] (v0r1) at (2.5, 4) {};
\node[skipping_validator] (v1r1) at (2.5, 3) {};
\node[skipping_validator] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[boost] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};

% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};

\end{tikzpicture}

==> Chapters/Chapter3/dual_mode/subdag_analysis.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    % New styles for transparency and highlighting
    transparent/.style={opacity=0.3},
    transparent_edge/.style={->, opacity=0.3, gray},
    highlighted/.style={fill=yellow!30},
    anchor/.style={fill=blue!30, draw=blue, ultra thick},
    subdag_edge/.style={->, black},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 4.8) {$r$};
\node at (2.5, 4.8) {$r+1$};
\node at (5, 4.8) {$r+2$};
\node at (7.5, 4.8) {$r+3$};
\node at (10, 4.8) {$r+4$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators (Propose) - L1a, L1b, L1c, L1d (positions 0,1,2,3)
\node[boost, highlighted] (v0r) at (0, 4) {$L1_a$};
\node[boost, highlighted] (v1r) at (0, 3) {};
\node[boost, highlighted] (v2r) at (0, 2) {$L1_b$};
\node[boost, highlighted] (v3r) at (0, 1) {};

% Round R+1 validators (Boost) - Round robin shift: L2b, L2c, L2d, L2a (positions 1,2,3,0)
\node[supporting_validator, highlighted] (v0r1) at (2.5, 4) {};
\node[supporting_validator, highlighted] (v1r1) at (2.5, 3) {$L2_b$};
\node[boost, highlighted] (v2r1) at (2.5, 2) {};
\node[boost, highlighted] (v3r1) at (2.5, 1) {$L2_a$};

% Round R+2 validators (Boost) - Round robin shift: L3c, L3d, L3a, L3b (positions 2,3,0,1)
\node[supporting_validator, highlighted] (v0r2) at (5, 4) {$L3_b$};
\node[boost, highlighted] (v1r2) at (5, 3) {};
\node[supporting_validator, highlighted] (v2r2) at (5, 2) {$L3_a$};
\node[boost, transparent] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote) - Round robin shift: L4d, L4a, L4b, L4c (positions 3,0,1,2)
\node[boost, highlighted] (v0r3) at (7.5, 4) {};
\node[supporting_validator, highlighted] (v1r3) at (7.5, 3) {$L4_a$};
\node[supporting_validator, highlighted] (v2r3) at (7.5, 2) {};
\node[boost, transparent] (v3r3) at (7.5, 1) {$L4_b$};

% Round R+4 validators (Certify) - Round robin shift: L5a, L5b, L5c, L5d (positions 0,1,2,3)
\node[supporting_validator] (v0r4) at (10, 4) {$L5_a$};
\node[boost, transparent] (v1r4) at (10, 3) {};
\node[boost, transparent] (v2r4) at (10, 2) {$L5_b$};
\node[boost, transparent] (v3r4) at (10, 1) {};

% Connections from Boost-1 to Propose (L2b, L2c, L2a in subdag connect to their dependencies)
% L2b connects to L1a, L1b, L1c
\draw[subdag_edge] (v0r1.west) -- (v0r);
\draw[subdag_edge] (v0r1.west) -- (v1r);
\draw[subdag_edge] (v0r1.west) -- (v2r);

% L2c connects to L1a, L1b, L1c  
\draw[subdag_edge] (v1r1.west) -- (v0r);
\draw[subdag_edge] (v1r1.west) -- (v1r);
\draw[subdag_edge] (v1r1.west) -- (v2r);

% L2a connects to L1a, L1b, L1c
\draw[subdag_edge] (v3r1.west) -- (v1r);
\draw[subdag_edge] (v3r1.west) -- (v2r);
\draw[subdag_edge] (v3r1.west) -- (v3r);

% L2d (transparent) connections
\draw[subdag_edge] (v2r1.west) -- (v0r);
\draw[subdag_edge] (v2r1.west) -- (v1r);
\draw[subdag_edge] (v2r1.west) -- (v2r);

% Connections from Boost-2 to Boost-1 (L3c, L3a, L3b in subdag)
% L3c connects to L2b, L2c, L2a
\draw[subdag_edge] (v0r2.west) -- (v0r1);
\draw[subdag_edge] (v0r2.west) -- (v1r1);
\draw[subdag_edge] (v0r2.west) -- (v2r1);

% L3a connects to L2b, L2c, L2a
\draw[subdag_edge] (v2r2.west) -- (v0r1);
\draw[subdag_edge] (v2r2.west) -- (v1r1);
\draw[subdag_edge] (v2r2.west) -- (v3r1);

% L3b connects to L2b, L2c, L2a
\draw[transparent_edge] (v3r2.west) -- (v0r1);
\draw[transparent_edge] (v3r2.west) -- (v1r1);
\draw[transparent_edge] (v3r2.west) -- (v3r1);

% L3d (transparent) connections
\draw[subdag_edge] (v1r2.west) -- (v1r1);
\draw[subdag_edge] (v1r2.west) -- (v2r1);
\draw[subdag_edge] (v1r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (L4a, L4b, L4c in subdag)
% L4a connects to L3c, L3a, L3b
\draw[subdag_edge] (v1r3.west) -- (v0r2);
\draw[subdag_edge] (v1r3.west) -- (v1r2);
\draw[subdag_edge] (v1r3.west) -- (v2r2);

% L4b connects to L3c, L3a, L3b
\draw[subdag_edge] (v2r3.west) -- (v0r2);
\draw[subdag_edge] (v2r3.west) -- (v2r2);

% L4c connects to L3c, L3a, L3b
\draw[transparent_edge] (v3r3.west) -- (v0r2);
\draw[transparent_edge] (v3r3.west) -- (v2r2);
\draw[transparent_edge] (v3r3.west) -- (v3r2);

% L4d (transparent) connections
\draw[subdag_edge] (v0r3.west) -- (v0r2);
\draw[subdag_edge] (v0r3.west) -- (v1r2);
\draw[subdag_edge] (v0r3.west) -- (v2r2);

% Connections from Certify to Vote (L5a connects to L4a, L4b, L4c)
\draw[subdag_edge] (v0r4.west) -- (v0r3);
\draw[subdag_edge] (v0r4.west) -- (v1r3);
\draw[subdag_edge] (v0r4.west) -- (v2r3);

% Other L5x (transparent) connections
\draw[transparent_edge] (v1r4.west) -- (v0r3);
\draw[transparent_edge] (v1r4.west) -- (v1r3);
\draw[transparent_edge] (v1r4.west) -- (v2r3);
\draw[transparent_edge] (v2r4.west) -- (v0r3);
\draw[transparent_edge] (v2r4.west) -- (v1r3);
\draw[transparent_edge] (v2r4.west) -- (v2r3);
\draw[transparent_edge] (v3r4.west) -- (v1r3);
\draw[transparent_edge] (v3r4.west) -- (v2r3);
\draw[transparent_edge] (v3r4.west) -- (v3r3);
\end{tikzpicture}

==> Chapters/Chapter3/dual_mode/wave_structure.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize

% Round labels
\node at (0, 4.8) {$r$};
\node at (2.5, 4.8) {$r+1$};
\node at (5, 4.8) {$r+2$};
\node at (7.5, 4.8) {$r+3$};
\node at (10, 4.8) {$r+4$};
\node at (12.5, 4.8) {$r+5$};


% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[boost] (v0r.west) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {$L1_b$};
\node[boost] (v3r) at (0, 1) {};

% Round R+1 validators (Boost)
\node[boost] (v0r1) at (2.5, 4) {};
\node[boost] (v1r1) at (2.5, 3) {$L2_{b}$};
\node[boost] (v2r1) at (2.5, 2) {$L2_{a}$};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[boost] (v0r2) at (5, 4) {$L3_{b}$};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {$L3_{a}$};
\node[boost] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote)
\node[boost] (v0r3) at (7.5, 4) {};
\node[boost] (v1r3) at (7.5, 3) {$L4_{b}$};
\node[boost] (v2r3) at (7.5, 2) {};
\node[boost] (v3r3) at (7.5, 1) {$L4_{a}$};

% Round R+4 validators (Certify)
\node[boost] (v0r4) at (10, 4) {$L5_{a}$};
\node[boost] (v1r4) at (10, 3) {};
\node[boost] (v2r4) at (10, 2) {$L5_{b}$};
\node[boost] (v3r4) at (10, 1) {};

\node[boost] (v0r5) at (12.5, 4) {};
\node[boost] (v1r5) at (12.5, 3) {$L6_{a}$};
\node[boost] (v2r5) at (12.5, 2) {};
\node[boost] (v3r5) at (12.5, 1) {$L6_{b}$};

% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (emphasize votes for leader)
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[->] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[->] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);


% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r5.west) -- (v0r4);
\draw[->] (v0r5.west) -- (v1r4);
\draw[->] (v0r5.west) -- (v2r4);

\draw[->] (v1r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v1r4);
\draw[->] (v1r5.west) -- (v2r4);

\draw[->] (v2r5.west) -- (v0r4);
\draw[->] (v2r5.west) -- (v1r4);
\draw[->] (v2r5.west) -- (v2r4);

\draw[->] (v3r5.west) -- (v1r4);
\draw[->] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);

\node[anchor=east] at (-0.1,0.4-0) {$\scriptstyle w$};
\node[anchor=east] at (2.4,0.4-0.2) {$\color{blue}\scriptstyle w+1$};
\node[anchor=east] at (4.9,0.4-0.4) {$\scriptstyle w+2$};
\node[anchor=east] at (7.4,0.4-0.6) {$\scriptstyle w+3$};
\node[anchor=east] at (9.9,0.4-0.8) {$\scriptstyle w+4$};
\node[anchor=east] at (11.9,0.4-1) {$\scriptstyle w+5$};
\draw[black, line width=1pt] (0,0.4-0) -- (5,0.4-0);
\draw[blue, line width=1pt] (2.5,0.4-0.2) -- (12.5,0.4-0.2);
\draw[black, line width=1pt] (5,0.4-0.4) -- (10,0.4-0.4);
\draw[black, line width=1pt] (7.5,0.4-0.6) -- (12.5,0.4-0.6);
\draw[black, line width=1pt] (10,0.4-0.8) -- (12.5,0.4-0.8);
\draw[black, line width=1pt, dotted] (12.5,0.4-0.8) -- (13,0.4-0.8);
\draw[black, line width=1pt] (12,0.4-1) -- (12.5,0.4-1);
\draw[black, line width=1pt, dotted] (12.5,0.4-1) -- (13,0.4-1);
\end{tikzpicture}

==> Chapters/Chapter3/indirect_rule/mahi_mahi_indirect_commit.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};
\node at (12.5, 5) {$r+5$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators (Propose)
\node[boost, leader] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r1) at (2.5, 4) {};
\node[boost] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote)
\node[supporting_validator] (v0r3) at (7.5, 4) {};
\node[supporting_validator] (v1r3) at (7.5, 3) {};
\node[supporting_validator] (v2r3) at (7.5, 2) {};
\node[boost] (v3r3) at (7.5, 1) {};

% Round R+4 validators (Certify)
\node[supporting_validator] (v0r4) at (10, 4) {};
\node[boost] (v2r4) at (10, 2) {};
\node[boost] (v3r4) at (10, 1) {};

% Round R validators (Propose)
\node[boost] (v0r5) at (12.5, 4) { };
\node[boost, leader] (v1r5) at (12.5, 3) {$L2_a$};
\node[boost] (v2r5) at (12.5, 2) {};
\node[boost] (v3r5) at (12.5, 1) {};


% Connections from Boost-1 to Propose (represent references)
\draw[support] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (emphasize votes for leader)
\draw[support] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[support] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);

\draw[support] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from Certify to Vote (emphasize certificates)
\draw[support] (v0r4.west) -- (v0r3);
\draw[support] (v0r4.west) -- (v1r3);
\draw[support] (v0r4.west) -- (v2r3);


\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[->] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r5.west) -- (v0r4);
\draw[->] (v0r5.west) -- (v3r4);
\draw[->] (v0r5.west) -- (v2r4);

\draw[support] (v1r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v3r4);
\draw[->] (v1r5.west) -- (v2r4);

\draw[->] (v2r5.west) -- (v0r4);
\draw[->] (v2r5.west) -- (v3r4);
\draw[->] (v2r5.west) -- (v2r4);

\draw[->] (v3r5.west) -- (v0r4);
\draw[->] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);

% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r4) (v3r4), inner sep=8pt, label={[align=center]below:$w$}] {};

\end{tikzpicture}

==> Chapters/Chapter3/indirect_rule/mahi_mahi_indirect_skip.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    nosupport/.style={->, red!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};
\node at (12.5, 5) {$r+5$};

% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};
% Round R validators (Propose)
\node[boost] (v0r) at (0, 4) {};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[skipping_validator] (v3r) at (0, 1) {$L1_a$};

% Round R+1 validators (Boost)
\node[boost] (v0r1) at (2.5, 4) {};
\node[boost] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
\node[skipping_validator] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[boost] (v0r2) at (5, 4) {};
\node[boost] (v1r2) at (5, 3) {};
\node[boost] (v2r2) at (5, 2) {};
\node[skipping_validator] (v3r2) at (5, 1) {};

% Round R+3 validators (Vote)
\node[boost] (v0r3) at (7.5, 4) {};
\node[boost] (v1r3) at (7.5, 3) {};
\node[skipping_validator] (v2r3) at (7.5, 2) {};
\node[skipping_validator] (v3r3) at (7.5, 1) {};

% Round R+4 validators (Certify)
\node[boost] (v0r4) at (10, 4) {};
\node[boost] (v1r4) at (10, 3) {};
\node[boost] (v2r4) at (10, 2) {};
\node[skipping_validator] (v3r4) at (10, 1) {};

% Round R validators (Propose)
\node[boost] (v0r5) at (12.5, 4) {};
\node[boost] (v1r5) at (12.5, 3) {};
\node[skipping_validator] (v2r5) at (12.5, 2) {$L2_a$};
\node[boost] (v3r5) at (12.5, 1) {};


% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[->] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[nosupport] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[->] (v0r2.west) -- (v0r1);
\draw[->] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[->] (v1r2.west) -- (v0r1);
\draw[->] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[nosupport] (v3r2.west) -- (v3r1);

% Connections from Vote to Boost-2 (emphasize votes for leader)
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[->] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v1r2);
\draw[->] (v1r3.west) -- (v2r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);
\draw[nosupport] (v2r3.west) -- (v3r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[nosupport] (v3r3.west) -- (v3r2);

% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r4.west) -- (v0r3);
\draw[->] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[->] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[->] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[->] (v3r4.west) -- (v1r3);
\draw[nosupport] (v3r4.west) -- (v2r3);
\draw[nosupport] (v3r4.west) -- (v3r3);

% Connections from Certify to Vote (emphasize certificates)
\draw[->] (v0r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v1r4);
\draw[->] (v0r5.west) -- (v2r4);

\draw[->] (v1r5.west) -- (v0r4);
\draw[->] (v1r5.west) -- (v1r4);
\draw[->] (v1r5.west) -- (v2r4);

\draw[->] (v2r5.west) -- (v1r4);
\draw[->] (v2r5.west) -- (v2r4);
\draw[nosupport] (v2r5.west) -- (v3r4);

\draw[->] (v3r5.west) -- (v1r4);
\draw[->] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);

% Wave boundary

\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r4) (v3r4), inner sep=8pt, label={[align=center]below:$w$}] {};

\end{tikzpicture}

==> Chapters/Chapter3/indirect_rule/mysticeti_indirect_commit.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};
\node at (12.5, 5) {$r+5$};
% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[supporting_validator, boost] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r1) at (2.5, 4) {};
\node[supporting_validator] (v1r1) at (2.5, 3) {};
\node[supporting_validator] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r2) at (5, 4) {};
\node[boost] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};


\node[boost] (v0r3) at (7.5, 4) {};
\node[boost, leader] (v1r3) at (7.5, 3) {$L2_a$};
\node[boost] (v2r3) at (7.5, 2) {};
\node[boost] (v3r3) at (7.5, 1) {};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r4) at (10, 4) {};
\node[supporting_validator] (v1r4) at (10, 3) {};
\node[supporting_validator] (v2r4) at (10, 2) {};
\node[supporting_validator] (v3r4) at (10, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r5) at (12.5, 4) {};
\node[supporting_validator] (v1r5) at (12.5, 3) {};
\node[supporting_validator] (v2r5) at (12.5, 2) {};
\node[supporting_validator] (v3r5) at (12.5, 1) {};
% Connections from Boost-1 to Propose (represent references)
\draw[support] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[support] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[support] (v2r1.west) -- (v0r);
\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r2.west) -- (v0r1);
\draw[support] (v0r2.west) -- (v1r1);
\draw[support] (v0r2.west) -- (v2r1);

\draw[->] (v2r2.west) -- (v0r1);
\draw[->] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);


% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r4.west) -- (v0r3);
\draw[support] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[support] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[support] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[support] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v2r2);
\draw[->] (v0r3.west) -- (v3r2);

\draw[support] (v1r3.west) -- (v0r2);
\draw[->] (v1r3.west) -- (v2r2);
\draw[->] (v1r3.west) -- (v3r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v2r2);
\draw[->] (v2r3.west) -- (v3r2);

\draw[->] (v3r3.west) -- (v0r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r5.west) -- (v0r4);
\draw[support] (v0r5.west) -- (v1r4);
\draw[support] (v0r5.west) -- (v2r4);

\draw[support] (v1r5.west) -- (v0r4);
\draw[support] (v1r5.west) -- (v1r4);
\draw[support] (v1r5.west) -- (v2r4);

\draw[support] (v2r5.west) -- (v0r4);
\draw[support] (v2r5.west) -- (v1r4);
\draw[support] (v2r5.west) -- (v2r4);

\draw[support] (v3r5.west) -- (v1r4);
\draw[support] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);


% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};

\node[draw, dashed, rounded corners, fit=(v0r3) (v3r3) (v0r5) (v3r5), inner sep=8pt, label={[align=center]below:$w+1$}] {};
\end{tikzpicture}


==> Chapters/Chapter3/indirect_rule/mysticeti_indirect_skip.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 2.5cm,
    validator/.style={draw, minimum size=0.8cm},
    propose/.style={validator, thick},
    boost/.style={validator, draw=black},
    vote/.style={validator, draw=orange, thick},
    certify/.style={validator, draw=green!60!black, thick},
    supporting_validator/.style={validator, fill=green!20},
    support/.style={->, green!60!black, thick},
    nosupport/.style={->, red!60!black, thick},
    >=Stealth,
    leader/.style={validator, fill=green!20},
    vote_support/.style={->, orange, thick},
    skipping_validator/.style={validator, fill=pink!40},
    cert_support/.style={->, green!60!black, thick},
    >=Stealth
]
\footnotesize
% Round labels
\node at (0, 5) {$r$};
\node at (2.5, 5) {$r+1$};
\node at (5, 5) {$r+2$};
\node at (7.5, 5) {$r+3$};
\node at (10, 5) {$r+4$};
\node at (12.5, 5) {$r+5$};
% Validator labels
\node at (-1.5, 4) {$v_0$};
\node at (-1.5, 3) {$v_1$};
\node at (-1.5, 2) {$v_2$};
\node at (-1.5, 1) {$v_3$};

% Round R validators (Propose)
\node[boost, skipping_validator] (v0r) at (0, 4) {$L1_{a}$};
\node[boost] (v1r) at (0, 3) {};
\node[boost] (v2r) at (0, 2) {};
\node[boost] (v3r) at (0, 1) {};

% Round R+1 validators (Boost)
\node[boost, skipping_validator] (v0r1) at (2.5, 4) {};
\node[boost, skipping_validator] (v1r1) at (2.5, 3) {};
\node[boost] (v2r1) at (2.5, 2) {};
\node[boost] (v3r1) at (2.5, 1) {};

% Round R+2 validators (Boost)
\node[boost, skipping_validator] (v0r2) at (5, 4) {};
\node[boost, skipping_validator] (v1r2) at (5, 3) {};
\node[boost, skipping_validator] (v2r2) at (5, 2) {};
\node[boost] (v3r2) at (5, 1) {};

\node[boost] (v0r3) at (7.5, 4) {};
\node[boost, leader] (v1r3) at (7.5, 3) {$L2_a$};
\node[boost] (v2r3) at (7.5, 2) {};
\node[boost] (v3r3) at (7.5, 1) {};

% Round R+1 validators (Boost)
\node[supporting_validator] (v0r4) at (10, 4) {};
\node[supporting_validator] (v1r4) at (10, 3) {};
\node[supporting_validator] (v2r4) at (10, 2) {};
\node[supporting_validator] (v3r4) at (10, 1) {};

% Round R+2 validators (Boost)
\node[supporting_validator] (v0r5) at (12.5, 4) {};
\node[supporting_validator] (v1r5) at (12.5, 3) {};
\node[supporting_validator] (v2r5) at (12.5, 2) {};
\node[supporting_validator] (v3r5) at (12.5, 1) {};

% Connections from Boost-1 to Propose (represent references)
\draw[nosupport] (v0r1.west) -- (v0r);
\draw[->] (v0r1.west) -- (v1r);
\draw[->] (v0r1.west) -- (v2r);

\draw[nosupport] (v1r1.west) -- (v0r);
\draw[->] (v1r1.west) -- (v1r);
\draw[->] (v1r1.west) -- (v2r);

\draw[->] (v2r1.west) -- (v1r);
\draw[->] (v2r1.west) -- (v2r);
\draw[->] (v2r1.west) -- (v3r);

\draw[->] (v3r1.west) -- (v1r);
\draw[->] (v3r1.west) -- (v2r);
\draw[->] (v3r1.west) -- (v3r);

% Connections from Boost-2 to Boost-1
\draw[nosupport] (v0r2.west) -- (v0r1);
\draw[nosupport] (v0r2.west) -- (v1r1);
\draw[->] (v0r2.west) -- (v2r1);

\draw[nosupport] (v1r2.west) -- (v0r1);
\draw[nosupport] (v1r2.west) -- (v1r1);
\draw[->] (v1r2.west) -- (v2r1);

\draw[nosupport] (v2r2.west) -- (v0r1);
\draw[nosupport] (v2r2.west) -- (v1r1);
\draw[->] (v2r2.west) -- (v2r1);

\draw[->] (v3r2.west) -- (v1r1);
\draw[->] (v3r2.west) -- (v2r1);
\draw[->] (v3r2.west) -- (v3r1);


% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r4.west) -- (v0r3);
\draw[support] (v0r4.west) -- (v1r3);
\draw[->] (v0r4.west) -- (v2r3);

\draw[->] (v1r4.west) -- (v0r3);
\draw[support] (v1r4.west) -- (v1r3);
\draw[->] (v1r4.west) -- (v2r3);

\draw[->] (v2r4.west) -- (v0r3);
\draw[support] (v2r4.west) -- (v1r3);
\draw[->] (v2r4.west) -- (v2r3);

\draw[support] (v3r4.west) -- (v1r3);
\draw[->] (v3r4.west) -- (v2r3);
\draw[->] (v3r4.west) -- (v3r3);

% Connections from Boost-1 to Propose (represent references)
\draw[->] (v0r3.west) -- (v0r2);
\draw[->] (v0r3.west) -- (v1r2);
\draw[->] (v0r3.west) -- (v2r2);

\draw[nosupport] (v1r3.west) -- (v0r2);
\draw[nosupport] (v1r3.west) -- (v1r2);
\draw[nosupport] (v1r3.west) -- (v2r2);

\draw[->] (v2r3.west) -- (v0r2);
\draw[->] (v2r3.west) -- (v1r2);
\draw[->] (v2r3.west) -- (v2r2);

\draw[->] (v3r3.west) -- (v1r2);
\draw[->] (v3r3.west) -- (v2r2);
\draw[->] (v3r3.west) -- (v3r2);

% Connections from Boost-2 to Boost-1
\draw[support] (v0r5.west) -- (v0r4);
\draw[support] (v0r5.west) -- (v1r4);
\draw[support] (v0r5.west) -- (v2r4);

\draw[support] (v1r5.west) -- (v0r4);
\draw[support] (v1r5.west) -- (v1r4);
\draw[support] (v1r5.west) -- (v2r4);

\draw[support] (v2r5.west) -- (v0r4);
\draw[support] (v2r5.west) -- (v1r4);
\draw[support] (v2r5.west) -- (v2r4);

\draw[support] (v3r5.west) -- (v1r4);
\draw[support] (v3r5.west) -- (v2r4);
\draw[->] (v3r5.west) -- (v3r4);


% Wave boundary
\node[draw, dashed, rounded corners, fit=(v0r) (v3r) (v0r2) (v3r2), inner sep=8pt, label={[align=center]below:$w$}] {};

\node[draw, dashed, rounded corners, fit=(v0r3) (v3r3) (v0r5) (v3r5), inner sep=8pt, label={[align=center]below:$w+1$}] {};
\end{tikzpicture}
